On mass conservation for ice sheets

A new continuum-mechanical formulation is proposed which encompasses all material processes within and surrounding an ice sheet. Using this formulation, the balance of mass and free-surface relations for ice sheets are derived and elaborated upon. The resulting three-dimensional mass-balance relation is then integrated vertically to produce an ice-sheet quasi-mass-balance relation in the horizontal plane, and is demonstrated to reduce velocity errors in regions with high magnitude surface gradients. An analytic velocity satisfying the corrected mass-balance relation is formulated as a means to verify future numerical ice-sheet models.

==> images/illustration/domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.72440945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79545455)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/illustration/domain.pdf}}%
    \put(1.33301372,0.03665223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/illustration/domain.pdf}}%
    \put(0.84214154,0.51254265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\normal^-$}}}%
    \put(0.36067986,0.26638451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\normal^+$}}}%
    \put(0.15843303,0.48781303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\Omega^+$}}}%
    \put(0.47168191,0.3047021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\Omega^-$}}}%
    \put(0.47782201,0.76742745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\normal^+$}}}%
    \put(0.10244035,0.63632483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\Gamma^+$}}}%
    \put(0.17098644,0.08703812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\color{red}{\Sigma}} = {\color{red}{\Gamma^-}} = \Gamma^- \cap \Gamma^+$}}}%
  \end{picture}%
\endgroup%


==> images/illustration/surface_flux_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surface_flux_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.57692308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/illustration/surface_flux_2.pdf}}%
    \put(0.01268468,0.54355435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.45078334,0.0216427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.75195646,0.02067559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25178049,0.0215632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/illustration/surface_flux_2.pdf}}%
    \put(0.48413275,0.54481148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.92115371,0.02164281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.72215086,0.02156331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/illustration/surface_flux_2.pdf}}%
    \put(0.23524845,0.41048356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\smb \normal$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/illustration/surface_flux_2.pdf}}%
    \put(0.00503127,0.22957188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.00503127,0.32002772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.47540164,0.22957188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.47540164,0.38027223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.78417075,0.44106259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\smb \normal$}}}%
    \put(0.07569995,0.27344385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta S^{\mathrm{flat}}$}}}%
    \put(0.54607027,0.30028909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/illustration/surface_flux_2.pdf}}%
    \put(0.72136732,0.50625233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rankone{\hat{k}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/illustration/surface_flux_2.pdf}}%
    \put(0.12152408,0.15905608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\smb \Delta t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/illustration/surface_flux_2.pdf}}%
    \put(0.59189445,0.15897657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta S \rankone{\hat{k}}$}}}%
  \end{picture}%
\endgroup%


==> images/illustration/surface_flux_3_mod.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surface_flux_3_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.57692308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.01268468,0.54355435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.45078334,0.0216427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.75195646,0.02067559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.14323348,0.0215632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.48413275,0.54481148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.92115371,0.02164281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.61360385,0.02156325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.00503127,0.15720721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.00503127,0.30193655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.47540164,0.15720721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.47540164,0.30193655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.09981468,0.40147773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{S} = \smb \Vert \rankone{\hat{k}} - \nabla S \Vert$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.3603275,0.0215632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.83069787,0.0215632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.57018505,0.40139823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{S} = \smb$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/illustration/surface_flux_3_mod.pdf}}%
    \put(0.24454402,0.19827363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.7149144,0.19827363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.7149144,0.11925551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\bed}$}}}%
    \put(0.24454402,0.11925551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\bed}$}}}%
    \put(0.7149144,0.32911306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\srf}$}}}%
    \put(0.24454402,0.32911306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\srf}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/illustration/surface_flux_3_mod.pdf}}%
  \end{picture}%
\endgroup%

